Multimodal Embodied Agents: A Unified Capability-centric Perspective from Computer-Use to Robot-Use

Multimodal agents (MMAs) sustain interaction through reasoning, memory, tools, and feedback, most visibly as computer-use agents, while robotic systems (RSs) couple sensing and actuation under physical dynamics. We define multimodal embodied agents (MMEAs) as goal-directed systems that couple multimodal task reasoning with physical action and revise decisions from the resulting feedback. This raises a central question: what changes when a multimodal agent moves from computer-use to robot-use? We introduce PAPAV, a unified capability-centric framework of five recurring functions: Perceive the current state, Anticipate action effects, Plan a feasible course, Act through an interface or body, and Verify the outcome. Defined by function rather than architecture, these capabilities let PAPAV identify what all three share and then compare MMEAs with MMAs and with RSs. Five physical constraints, from partial observability to unverifiable outcomes, leave fewer choices fixed in advance and less room to reverse errors. Across 64 benchmarks, explicit evaluation centers on Act; only 5 assess Anticipate and 3 assess Verify, leaving both largely hidden behind task success. These constraints also frame the open challenges we identify. PAPAV therefore provides a common basis for designing reliable physical agents and measuring progress across all five capabilities rather than task success alone.

==> figures/taxonomy/taxonomy.tex <==
% Generated by draw_graph.py; edit capabilities.yaml/style.json, not this file.
% Main-document preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{forest}
%   \usepackage{xcolor}
%   \usepackage{natbib}
%   \usepackage[colorlinks=true]{hyperref}
% Include this figure with \input{taxonomy.tex}, not \includegraphics.
\providecommand{\taxonomysectionlink}[2]{%
  \ifcsname r@#1\endcsname%
    \hyperref[#1]{(\S{}\ref*{#1})}%
  \else%
    (\S{}#2)%
  \fi%
}%
% Rotate vertical parent titles and numbers separately.  The hyperlink
% encloses only the already-rotated number, so its PDF click area remains
% valid while the title itself stays non-clickable.
\providecommand{\taxonomyverticalsectionlabel}[3]{%
  \shortstack[c]{%
    \ifcsname r@#1\endcsname%
      \hyperref[#1]{\rotatebox{90}{(\S{}\ref*{#1})}}%
    \else%
      \rotatebox{90}{(\S{}#2)}%
    \fi%
    \\[-2pt]%
    \rotatebox{90}{#3}%
  }%
}%
% Make the displayed work name itself link to the bibliography.
% hidelinks preserves the surrounding MMEA/MMA/RS text color, while
% nocite registers the BibTeX key without printing a visible [x].
\providecommand{\taxonomyworklink}[2]{%
  \nocite{#1}%
  \begingroup%
  \hypersetup{hidelinks}%
  \hyperlink{cite.#1}{#2}%
  \endgroup%
}%
\definecolor{taxonomyPaperClassMmeaText}{HTML}{439753}%
\definecolor{taxonomyPaperClassMmaText}{HTML}{3377D1}%
\definecolor{taxonomyPaperClassRsText}{HTML}{747A3F}%
\definecolor{taxonomy0Fill}{HTML}{FFFFFF}%
\definecolor{taxonomy0Draw}{HTML}{444444}%
\definecolor{taxonomy1Fill}{HTML}{DDEBF7}%
\definecolor{taxonomy1Draw}{HTML}{5B9BD5}%
\definecolor{taxonomy2Fill}{HTML}{EAF2F8}%
\definecolor{taxonomy2Draw}{HTML}{7FAED3}%
\definecolor{taxonomy3Fill}{HTML}{F4F8FB}%
\definecolor{taxonomy3Draw}{HTML}{9ABDD8}%
\definecolor{taxonomyPapersFill}{HTML}{FFFFFF}%
\definecolor{taxonomyPapersDraw}{HTML}{BBBBBB}%
\definecolor{taxonomynode_1Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_1Draw}{HTML}{444444}%
\definecolor{taxonomynode_2Fill}{HTML}{F4F8FB}%
\definecolor{taxonomynode_2Draw}{HTML}{5B9BD5}%
\definecolor{taxonomynode_3Fill}{HTML}{FFF5F4}%
\definecolor{taxonomynode_3Draw}{HTML}{F57C6E}%
\definecolor{taxonomynode_3Text}{HTML}{B84438}%
\definecolor{taxonomynode_4Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_4Draw}{HTML}{B7CCE2}%
\definecolor{taxonomynode_5Fill}{HTML}{FEF9F4}%
\definecolor{taxonomynode_5Draw}{HTML}{F2B56F}%
\definecolor{taxonomynode_5Text}{HTML}{A96924}%
\definecolor{taxonomynode_6Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_6Draw}{HTML}{B7CCE2}%
\definecolor{taxonomynode_7Fill}{HTML}{F6FAFA}%
\definecolor{taxonomynode_7Draw}{HTML}{84C3B7}%
\definecolor{taxonomynode_7Text}{HTML}{3F776E}%
\definecolor{taxonomynode_8Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_8Draw}{HTML}{B7CCE2}%
\definecolor{taxonomynode_9Fill}{HTML}{F5FAFE}%
\definecolor{taxonomynode_9Draw}{HTML}{71B7ED}%
\definecolor{taxonomynode_9Text}{HTML}{2F73A6}%
\definecolor{taxonomynode_10Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_10Draw}{HTML}{B7CCE2}%
\definecolor{taxonomynode_11Fill}{HTML}{FAF9FE}%
\definecolor{taxonomynode_11Draw}{HTML}{B8AEEB}%
\definecolor{taxonomynode_11Text}{HTML}{655A9B}%
\definecolor{taxonomynode_12Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_12Draw}{HTML}{B7CCE2}%
\definecolor{taxonomynode_13Fill}{HTML}{F4F8FB}%
\definecolor{taxonomynode_13Draw}{HTML}{8064A2}%
\definecolor{taxonomynode_14Fill}{HTML}{FCFEFD}%
\definecolor{taxonomynode_14Draw}{HTML}{CFEEDC}%
\definecolor{taxonomynode_14Text}{HTML}{439753}%
\definecolor{taxonomynode_15Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_15Draw}{HTML}{C8BDD8}%
\definecolor{taxonomynode_16Fill}{HTML}{FAFFFF}%
\definecolor{taxonomynode_16Draw}{HTML}{B7F0F0}%
\definecolor{taxonomynode_16Text}{HTML}{3377D1}%
\definecolor{taxonomynode_17Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_17Draw}{HTML}{C8BDD8}%
\definecolor{taxonomynode_18Fill}{HTML}{FDFEFB}%
\definecolor{taxonomynode_18Draw}{HTML}{E7ECC8}%
\definecolor{taxonomynode_18Text}{HTML}{747A3F}%
\definecolor{taxonomynode_19Fill}{HTML}{FFFFFF}%
\definecolor{taxonomynode_19Draw}{HTML}{C8BDD8}%
% Measure only Capabilities rows with the font of the including document.
\newlength{\taxonomyPaperWidth}%
\newlength{\taxonomyPaperCandidateWidth}%
\newcommand{\taxonomymeasurepaperrow}[1]{%
  \settowidth{\taxonomyPaperCandidateWidth}{{\normalfont\fontsize{9}{10.8}\selectfont #1}}%
  \ifdim\taxonomyPaperCandidateWidth>\taxonomyPaperWidth%
    \setlength{\taxonomyPaperWidth}{\taxonomyPaperCandidateWidth}%
  \fi%
}%
\taxonomymeasurepaperrow{\textbf{MMEA [}Explore-EQA, RB-VLA, 3D-Belief, Gemini Robotics, EMOS\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMA [}MM-REACT, M3-Agent, SeeClick, Avis, VideoAgent, OmniAgent\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{RS [}SeeHearFeel, Kimera, APPLE, TOAPP-EPKS, OK-Robot, HOV-SG\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMEA [}3D-Belief, SayCan, Reflective Planning, VoxPoser, WLA-0\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMA [}AppDeltaWorld, WMA, MobileDreamer, WebDreamer, Dynalang\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{RS [}VPP, DayDreamer, ModularAgent, PlaNet, DeepVis, DreamerV1\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMEA [}ProgPrompt, Inner Monologue, KnowNo, RoCo, RoboAgent\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMA [}WebOperator, ControlLLM, BacktrackAgent, HuggingGPT, Llava\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{RS [}Pddlstream, Hierarchical, CaStL, SayPlan, RoboDreamer, HPT\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMEA [}Gemini Robotics, Hi Robot, VoxPoser,Code as Policies, RB-VLA\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMA [}GPT-4V, Copilot, ShowUI, STEVE-1, SeeClick, Aguvis, CogAgent\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{RS [}RT-2, Act, Diffusion Policy, RDT-1B, Pi0, FAST, VIMA, RT-X, A2C2\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMEA [}Reflect, DoReMi, Inner Monologue, Code-as-Monitor, PaLM-E\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{MMA [}Voyager, MobileUse, VAGEN, IRA, GUISpector, BacktrackAgent\textbf{]}}%
\taxonomymeasurepaperrow{\textbf{RS [}Rl-vlm-f, Liv, SAFE, FAIL-Detect, CheckVLA, RoboOS, ActProbe\textbf{]}}%
\definecolor{taxonomyEdge}{HTML}{777777}%
\begin{forest}
  taxonomy base/.style={
    rectangle, rounded corners=5pt, align=left,
    line width=1.20pt,
    inner xsep=8.64pt, inner ysep=3.24pt,
    font=\normalfont\fontsize{10}{12}\selectfont
  },
  taxonomy level 0/.style={taxonomy base,
    fill=taxonomy0Fill,
    draw=taxonomy0Draw,
  },
  taxonomy level 1/.style={taxonomy base,
    fill=taxonomy1Fill,
    draw=taxonomy1Draw,
  },
  taxonomy level 2/.style={taxonomy base,
    fill=taxonomy2Fill,
    draw=taxonomy2Draw,
  },
  taxonomy level 3/.style={taxonomy base,
    fill=taxonomy3Fill,
    draw=taxonomy3Draw,
  },
  taxonomy level papers/.style={taxonomy base,
    fill=taxonomyPapersFill,
    draw=taxonomyPapersDraw,
  },
  taxonomy level papers/.append style={
    line width=0.80pt,
    inner xsep=3.64pt,
    font=\normalfont\fontsize{9}{10.8}\selectfont
  },
  for tree={
    grow'=east, anchor=west, parent anchor=east, child anchor=west,
    l sep=18pt, s sep=8pt,
    edge={draw=taxonomyEdge, line width=1.00pt},
    edge path={
      \noexpand\path[\forestoption{edge}]
      (!u.parent anchor) -- ++(7pt,0) |- (.child anchor)
      \forestoption{edge label};
    },
  },
  [{\rotatebox{90}{Research Landscape}}, taxonomy level 0, fill=taxonomynode_1Fill, draw=taxonomynode_1Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont
    [{\taxonomyverticalsectionlabel{sec:capabilities}{3}{Capabilities}}, taxonomy level 1, fill=taxonomynode_2Fill, draw=taxonomynode_2Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont
      [{Perceive~\taxonomysectionlink{sec:perceive}{3.1}}, taxonomy level 2, fill=taxonomynode_3Fill, draw=taxonomynode_3Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_3Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{taxonomyPaperClassMmeaText}{\textbf{MMEA [}}\mbox{\textcolor{black}{\taxonomyworklink{exploreconfident2024}{Explore-EQA}}}, \mbox{\textcolor{black}{\taxonomyworklink{rbvla2026}{RB-VLA}}}, \mbox{\textcolor{black}{\taxonomyworklink{threedbelief2026}{3D-Belief}}}, \mbox{\textcolor{black}{\taxonomyworklink{gemini2025robotics}{Gemini Robotics}}}, \mbox{\textcolor{black}{\taxonomyworklink{chen2025emos}{EMOS}}}\textcolor{taxonomyPaperClassMmeaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassMmaText}{\textbf{MMA [}}\mbox{\textcolor{black}{\taxonomyworklink{yang2023mm}{MM-REACT}}}, \mbox{\textcolor{black}{\taxonomyworklink{long2026seeing}{M3-Agent}}}, \mbox{\textcolor{black}{\taxonomyworklink{cheng2024seeclick}{SeeClick}}}, \mbox{\textcolor{black}{\taxonomyworklink{hu2023avis}{Avis}}}, \mbox{\textcolor{black}{\taxonomyworklink{fan2024videoagent}{VideoAgent}}}, \mbox{\textcolor{black}{\taxonomyworklink{tao2025active}{OmniAgent}}}\textcolor{taxonomyPaperClassMmaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassRsText}{\textbf{RS [}}\mbox{\textcolor{black}{\taxonomyworklink{li2022see}{SeeHearFeel}}}, \mbox{\textcolor{black}{\taxonomyworklink{rosinol2020kimera}{Kimera}}}, \mbox{\textcolor{black}{\taxonomyworklink{schneider2026apple}{APPLE}}}, \mbox{\textcolor{black}{\taxonomyworklink{ghasemi2020task}{TOAPP-EPKS}}}, \mbox{\textcolor{black}{\taxonomyworklink{liu2024okrobot}{OK-Robot}}}, \mbox{\textcolor{black}{\taxonomyworklink{werby2024hierarchical}{HOV-SG}}}\textcolor{taxonomyPaperClassRsText}{\textbf{]}}}}}, taxonomy level papers, fill=taxonomynode_4Fill, draw=taxonomynode_4Draw
        ]
      ]
      [{Anticipate~\taxonomysectionlink{sec:anticipate}{3.2}}, taxonomy level 2, fill=taxonomynode_5Fill, draw=taxonomynode_5Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_5Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{taxonomyPaperClassMmeaText}{\textbf{MMEA [}}\mbox{\textcolor{black}{\taxonomyworklink{threedbelief2026}{3D-Belief}}}, \mbox{\textcolor{black}{\taxonomyworklink{ahn2022can}{SayCan}}}, \mbox{\textcolor{black}{\taxonomyworklink{reflectiveplanning2025}{Reflective Planning}}}, \mbox{\textcolor{black}{\taxonomyworklink{huang2023voxposer}{VoxPoser}}}, \mbox{\textcolor{black}{\taxonomyworklink{wla2026}{WLA-0}}}\textcolor{taxonomyPaperClassMmeaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassMmaText}{\textbf{MMA [}}\mbox{\textcolor{black}{\taxonomyworklink{xu2026appdeltaworld}{AppDeltaWorld}}}, \mbox{\textcolor{black}{\taxonomyworklink{chae2025web}{WMA}}}, \mbox{\textcolor{black}{\taxonomyworklink{cao2026mobiledreamer}{MobileDreamer}}}, \mbox{\textcolor{black}{\taxonomyworklink{gu2024your}{WebDreamer}}}, \mbox{\textcolor{black}{\taxonomyworklink{lin2023learning}{Dynalang}}}\textcolor{taxonomyPaperClassMmaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassRsText}{\textbf{RS [}}\mbox{\textcolor{black}{\taxonomyworklink{hu2024video}{VPP}}}, \mbox{\textcolor{black}{\taxonomyworklink{pmlr-v205-wu23c}{DayDreamer}}}, \mbox{\textcolor{black}{\taxonomyworklink{zhan2026modularagent}{ModularAgent}}}, \mbox{\textcolor{black}{\taxonomyworklink{hafner2019planet}{PlaNet}}}, \mbox{\textcolor{black}{\taxonomyworklink{finn2017deep}{DeepVis}}}, \mbox{\textcolor{black}{\taxonomyworklink{hafner2019dream}{DreamerV1}}}\textcolor{taxonomyPaperClassRsText}{\textbf{]}}}}}, taxonomy level papers, fill=taxonomynode_6Fill, draw=taxonomynode_6Draw
        ]
      ]
      [{Plan~\taxonomysectionlink{sec:plan}{3.3}}, taxonomy level 2, fill=taxonomynode_7Fill, draw=taxonomynode_7Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_7Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{taxonomyPaperClassMmeaText}{\textbf{MMEA [}}\mbox{\textcolor{black}{\taxonomyworklink{singh2023progprompt}{ProgPrompt}}}, \mbox{\textcolor{black}{\taxonomyworklink{huang2022inner}{Inner Monologue}}}, \mbox{\textcolor{black}{\taxonomyworklink{ren2023knowno}{KnowNo}}}, \mbox{\textcolor{black}{\taxonomyworklink{mandi2024roco}{RoCo}}}, \mbox{\textcolor{black}{\taxonomyworklink{xu2026roboagent}{RoboAgent}}}\textcolor{taxonomyPaperClassMmeaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassMmaText}{\textbf{MMA [}}\mbox{\textcolor{black}{\taxonomyworklink{weboperator2025}{WebOperator}}}, \mbox{\textcolor{black}{\taxonomyworklink{liu2024controlllm}{ControlLLM}}}, \mbox{\textcolor{black}{\taxonomyworklink{wu2025backtrackagent}{BacktrackAgent}}}, \mbox{\textcolor{black}{\taxonomyworklink{shen2023hugginggpt}{HuggingGPT}}}, \mbox{\textcolor{black}{\taxonomyworklink{liu2024llava}{Llava}}}\textcolor{taxonomyPaperClassMmaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassRsText}{\textbf{RS [}}\mbox{\textcolor{black}{\taxonomyworklink{garrett2020pddlstream}{Pddlstream}}}, \mbox{\textcolor{black}{\taxonomyworklink{kaelbling2011hierarchical}{Hierarchical}}}, \mbox{\textcolor{black}{\taxonomyworklink{castl2024}{CaStL}}}, \mbox{\textcolor{black}{\taxonomyworklink{sayplan2023}{SayPlan}}}, \mbox{\textcolor{black}{\taxonomyworklink{robodreamer2024}{RoboDreamer}}}, \mbox{\textcolor{black}{\taxonomyworklink{wang2024hpt}{HPT}}}\textcolor{taxonomyPaperClassRsText}{\textbf{]}}}}}, taxonomy level papers, fill=taxonomynode_8Fill, draw=taxonomynode_8Draw
        ]
      ]
      [{Act~\taxonomysectionlink{sec:act}{3.4}}, taxonomy level 2, fill=taxonomynode_9Fill, draw=taxonomynode_9Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_9Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{taxonomyPaperClassMmeaText}{\textbf{MMEA [}}\mbox{\textcolor{black}{\taxonomyworklink{gemini2025robotics}{Gemini Robotics}}}, \mbox{\textcolor{black}{\taxonomyworklink{shi2025hi}{Hi Robot}}}, \mbox{\textcolor{black}{\taxonomyworklink{huang2023voxposer}{VoxPoser}}}, \mbox{\textcolor{black}{\taxonomyworklink{liang2023code}{Code as Policies}}}, \mbox{\textcolor{black}{\taxonomyworklink{rbvla2026}{RB-VLA}}}\textcolor{taxonomyPaperClassMmeaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassMmaText}{\textbf{MMA [}}\mbox{\textcolor{black}{\taxonomyworklink{zheng2024gpt}{GPT-4V}}}, \mbox{\textcolor{black}{\taxonomyworklink{wu2024copilot}{Copilot}}}, \mbox{\textcolor{black}{\taxonomyworklink{shou2025showui}{ShowUI}}}, \mbox{\textcolor{black}{\taxonomyworklink{lifshitz2023steve}{STEVE-1}}}, \mbox{\textcolor{black}{\taxonomyworklink{cheng2024seeclick}{SeeClick}}}, \mbox{\textcolor{black}{\taxonomyworklink{xu2024aguvis}{Aguvis}}}, \mbox{\textcolor{black}{\taxonomyworklink{hong2024cogagent}{CogAgent}}}\textcolor{taxonomyPaperClassMmaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassRsText}{\textbf{RS [}}\mbox{\textcolor{black}{\taxonomyworklink{brohan2023rt2}{RT-2}}}, \mbox{\textcolor{black}{\taxonomyworklink{zhao2023act}{Act}}}, \mbox{\textcolor{black}{\taxonomyworklink{chi2023diffusionpolicy}{Diffusion Policy}}}, \mbox{\textcolor{black}{\taxonomyworklink{liu2024rdt}{RDT-1B}}}, \mbox{\textcolor{black}{\taxonomyworklink{black2024pi0}{Pi0}}}, \mbox{\textcolor{black}{\taxonomyworklink{fast2025}{FAST}}}, \mbox{\textcolor{black}{\taxonomyworklink{jiang2023vima}{VIMA}}}, \mbox{\textcolor{black}{\taxonomyworklink{oxe2024}{RT-X}}}, \mbox{\textcolor{black}{\taxonomyworklink{a2c2_2025}{A2C2}}}\textcolor{taxonomyPaperClassRsText}{\textbf{]}}}}}, taxonomy level papers, fill=taxonomynode_10Fill, draw=taxonomynode_10Draw
        ]
      ]
      [{Verify~\taxonomysectionlink{sec:verify}{3.5}}, taxonomy level 2, fill=taxonomynode_11Fill, draw=taxonomynode_11Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_11Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{taxonomyPaperClassMmeaText}{\textbf{MMEA [}}\mbox{\textcolor{black}{\taxonomyworklink{liu2023reflect}{Reflect}}}, \mbox{\textcolor{black}{\taxonomyworklink{guo2024doremi}{DoReMi}}}, \mbox{\textcolor{black}{\taxonomyworklink{huang2022inner}{Inner Monologue}}}, \mbox{\textcolor{black}{\taxonomyworklink{codeasmonitor2024}{Code-as-Monitor}}}, \mbox{\textcolor{black}{\taxonomyworklink{driess2023palm}{PaLM-E}}}\textcolor{taxonomyPaperClassMmeaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassMmaText}{\textbf{MMA [}}\mbox{\textcolor{black}{\taxonomyworklink{wang2024voyager}{Voyager}}}, \mbox{\textcolor{black}{\taxonomyworklink{li2026mobileuse}{MobileUse}}}, \mbox{\textcolor{black}{\taxonomyworklink{vagen2026}{VAGEN}}}, \mbox{\textcolor{black}{\taxonomyworklink{shi2026interactive}{IRA}}}, \mbox{\textcolor{black}{\taxonomyworklink{kolthoff2025guispector}{GUISpector}}}, \mbox{\textcolor{black}{\taxonomyworklink{wu2025backtrackagent}{BacktrackAgent}}}\textcolor{taxonomyPaperClassMmaText}{\textbf{]}}}\\ \mbox{\textcolor{taxonomyPaperClassRsText}{\textbf{RS [}}\mbox{\textcolor{black}{\taxonomyworklink{wang2024rl}{Rl-vlm-f}}}, \mbox{\textcolor{black}{\taxonomyworklink{ma2023liv}{Liv}}}, \mbox{\textcolor{black}{\taxonomyworklink{safe2025}{SAFE}}}, \mbox{\textcolor{black}{\taxonomyworklink{xu2025can}{FAIL-Detect}}}, \mbox{\textcolor{black}{\taxonomyworklink{checkvla2026}{CheckVLA}}}, \mbox{\textcolor{black}{\taxonomyworklink{tan2025roboos}{RoboOS}}}, \mbox{\textcolor{black}{\taxonomyworklink{actprobe2026}{ActProbe}}}\textcolor{taxonomyPaperClassRsText}{\textbf{]}}}}}, taxonomy level papers, fill=taxonomynode_12Fill, draw=taxonomynode_12Draw
        ]
      ]
    ]
    [{\taxonomyverticalsectionlabel{sec:benchmark}{4}{Benchmark}}, taxonomy level 1, fill=taxonomynode_13Fill, draw=taxonomynode_13Draw, calign=child, calign child=2, font=\normalfont\bfseries\fontsize{10}{12}\selectfont
      [{MMEA~\taxonomysectionlink{sec:MMEA}{4.1}}, taxonomy level 2, fill=taxonomynode_14Fill, draw=taxonomynode_14Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_14Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{black}{\taxonomyworklink{hong2026esi}{ESI-Bench}}}, \mbox{\textcolor{black}{\taxonomyworklink{padmakumar2022teach}{TEACh}}}, \mbox{\textcolor{black}{\taxonomyworklink{mandi2024roco}{RoCoBench}}}, \mbox{\textcolor{black}{\taxonomyworklink{lu2026bench}{IS-Bench}}}, \mbox{\textcolor{black}{\taxonomyworklink{chen2025emos}{Habitat-MAS}}}, \mbox{\textcolor{black}{\taxonomyworklink{han2026robocerebra}{RoboCerebra}}}}}, taxonomy level papers, fill=taxonomynode_15Fill, draw=taxonomynode_15Draw
        ]
      ]
      [{MMA~\taxonomysectionlink{sec:MMA}{4.2}}, taxonomy level 2, fill=taxonomynode_16Fill, draw=taxonomynode_16Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_16Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{black}{\taxonomyworklink{yang2025thinkinginspace}{VSI-Bench}}}, \mbox{\textcolor{black}{\taxonomyworklink{rawles2025androidworld}{AndroidWorld}}}, \mbox{\textcolor{black}{\taxonomyworklink{yue2025mmmu}{MMMU-Pro}}}, \mbox{\textcolor{black}{\taxonomyworklink{zheng2025agentstudio}{AgentStudio}}}, \mbox{\textcolor{black}{\taxonomyworklink{fu2026video}{Video-MME-v2}}}, \mbox{\textcolor{black}{\taxonomyworklink{tian2025mmina}{MMInA}}}, \mbox{\textcolor{black}{\taxonomyworklink{koh2024visualwebarena}{VisualWebArena}}}, \mbox{\textcolor{black}{\taxonomyworklink{xu2025crab}{CRAB}}}, \mbox{\textcolor{black}{\taxonomyworklink{zhou2024webarena}{WebArena}}}, \mbox{\textcolor{black}{\taxonomyworklink{yuan2026osworld2}{OSWorld2.0}}}, \mbox{\textcolor{black}{\taxonomyworklink{ouyang2026gameworld}{GameWorld}}}}}, taxonomy level papers, fill=taxonomynode_17Fill, draw=taxonomynode_17Draw
        ]
      ]
      [{RS~\taxonomysectionlink{sec:RS}{4.3}}, taxonomy level 2, fill=taxonomynode_18Fill, draw=taxonomynode_18Draw, font=\normalfont\bfseries\fontsize{10}{12}\selectfont, l sep=18pt, minimum width=96pt, align=center, text=taxonomynode_18Text
        [{\parbox[t]{\taxonomyPaperWidth}{\raggedright \mbox{\textcolor{black}{\taxonomyworklink{yenamandra2023homerobot}{HomeRobot}}}, \mbox{\textcolor{black}{\taxonomyworklink{jiang2026robowm}{RoboWM-Bench}}}, \mbox{\textcolor{black}{\taxonomyworklink{mu2025robotwin}{RoboTwin}}}, \mbox{\textcolor{black}{\taxonomyworklink{yang2026robolab}{RoboLab}}}, \mbox{\textcolor{black}{\taxonomyworklink{nasiriany2026robocasa365}{RoboCasa365}}}, \mbox{\textcolor{black}{\taxonomyworklink{li2023behavior}{BEHAVIOR-1K}}}, \mbox{\textcolor{black}{\taxonomyworklink{khanna2024goat}{GOAT-Bench}}}, \mbox{\textcolor{black}{\taxonomyworklink{chen2025robotwin}{RoboTwin 2.0}}}, \mbox{\textcolor{black}{\taxonomyworklink{shridhar2020alfred}{ALFRED}}}, \mbox{\textcolor{black}{\taxonomyworklink{liu2023libero}{LIBERO}}}, \mbox{\textcolor{black}{\taxonomyworklink{anderson2018vision}{R2R}}}}}, taxonomy level papers, fill=taxonomynode_19Fill, draw=taxonomynode_19Draw
        ]
      ]
    ]
  ]
\end{forest}

